SmartShards: Churn-Tolerant Continuously Available Distributed Ledger

We present SmartShards: a new sharding algorithm for improving Byzantine tolerance and churn resistance in blockchains. Our algorithm places a peer in multiple shards to create an overlap. This simplifies cross-shard communication and shard membership management. We describe SmartShards, prove it correct and evaluate its performance. We propose several SmartShards extensions: defense against a slowly adaptive adversary, combining transactions into blocks, fortification against the join/leave attack.

==> algorithm.tex <==
\begin{algorithm}[H]
\scriptsize
\SetKwComment{Comment}{$\triangleright$\ }{}
\SetCommentSty{cmr}
\SetFuncSty{textsc}
\SetKwBlock{function}{function}{:}{}
\SetKwBlock{Upon}{upon}{:}{}
\SetKwBlock{Upon}{upon}{}

\function( \textsc{Valid}$\langle client, \mathit{UTXO}, sShard \rangle$) {
    $\triangleright$ returns \textbf{true} if $\mathit{UTXO}$ is owned by $client$ and is unspent
}

\BlankLine

\BlankLine
$\triangleright$ actions for $shard_1$\\
\Upon(\label{transaction} \textbf{receive} \textsc{Transaction} $\langle client, \mathit{UTXO}, sShard, tShard, \mathit{sWallet}, \mathit{tWallet} \rangle$) {
    \If{$\textsc{Valid}(client, \mathit{UTXO}, sShard)$ \textnormal{and} $sShard = shard_1$} {
        $\textsc{StartConsensusTx}(\mathit{UTXO}, sShard, tShard, \mathit{sWallet}, \mathit{tWallet})$\\
        
    }
}

\BlankLine

\Upon(\label{endConsensusTx} \textsc{EndConsensusTx}$\langle \mathit{UTXO}, sShard, tShard, \mathit{sWallet}, \mathit{tWallet} \rangle$){
    \If{
    $\textsc{Valid}(client, \mathit{UTXO}, sShard)$} {
        \textbf{append} $\langle \mathit{UTXO}, sShard, tShard, \mathit{sWallet}, \mathit{tWallet}  \rangle$ to $Ledger_1$\\
        \eIf{$sShard \neq tShard$ \textnormal{and} $tShard$ \textnormal{=} $shard_2$} {
            \textbf{send} \textsc{Transfer} ($\mathit{UTXO}, sShard, tShard, \mathit{sWallet}, \mathit{tWallet}$) to $tShard$\\
        } {
        \textbf{send} \textsc{TxConfirmation} $\langle p, \mathit{UTXO} \rangle$ to $client$
        }
    }
}

\Upon(\label{endConsensusTr} \textsc{EndConsensusTr}$\langle \mathit{UTXO}, sShard, tShard, \mathit{sWallet}, \mathit{tWallet}, result \rangle$){
    \If{$result$} {
        \textbf{append} $\langle \mathit{UTXO}, sShard, tShard, \mathit{sWallet}, \mathit{tWallet}  \rangle$ to $Ledger_1$\\
        \textbf{send} \textsc{TxConfirmation} $\langle p, \mathit{UTXO} \rangle$ to $client$
    }
}

\BlankLine

\Upon(\label{transfer} \textbf{receive} \textsc{Transfer}$\langle \mathit{UTXO}, fromShard, toShard, \mathit{sWallet}, \mathit{tWallet} \rangle$ from $q$) {
    \If{$q \in Peers_1$ \textnormal{and} $CounterShards_1.q$ \textnormal{=} $fromShard$ \textnormal{and}\\
    \ \ \ \
    $\langle \mathit{UTXO}, fromShard, toShard, \mathit{sWallet}, \mathit{tWallet}, q \rangle$ $\not \in$ $\mathit{Transfers}_1$
    \textnormal{and}\\
    \ \ \ \
    $toShard$ \textnormal{=} $shard_1$}
    {
        \textbf{add} $\langle \mathit{UTXO}, fromShard, toShard, \mathit{sWallet}, \mathit{tWallet}, q \rangle$ to $\mathit{Transfers}_1$\\
        \If{ $\# \{ \langle \mathit{UTXO}, fromShard, toShard, \mathit{sWallet}, \mathit{tWallet}, * \rangle$  $\in$ $\mathit{Transfers}_1 \} \geq \lceil  \# 
        \{ \langle q,s \rangle \in CounterShards_1 : s = sShard \} / 2 \rceil$ $\textnormal{and}$ $\langle \mathit{UTXO}, fromShard, toShard, \mathit{sWallet}, \mathit{tWallet} \rangle$ $\not \in$ $\mathit{Ledger}_1$ }{
             % \textbf{append} $\langle \mathit{UTXO}, fromShard, toShard, \mathit{sWallet}, \mathit{tWallet}  \rangle$ to $Ledger_1$
             $\textsc{StartConsensusTr}(\mathit{UTXO}, fromShard, toShard, \mathit{sWallet}, \mathit{tWallet}, \textbf{true})$\\
        }
    }
}
    

\BlankLine
$\triangleright$ actions for $shard_2$ similar\\
\caption{$SmartShards$, Actions}
\label{algActions}
\end{algorithm}


==> algorithm3.tex <==
\begin{algorithm}[H]
\scriptsize
\SetKwComment{Comment}{$\triangleright$\ }{}
\SetCommentSty{cmr}
\SetFuncSty{textsc}
\SetKwBlock{function}{function}{:}{}
\SetKwBlock{Upon}{upon}{:}{}
\SetKwBlock{Upon}{upon}{}

\textbf{Constants}\\
$client$ \Comment*[f]{client id}\\
$\mathit{UTXO}$  \\
$f$  \Comment*[f]{consensus tolerance threshold}\\

\BlankLine \BlankLine
\textbf{Variables}\\
$confirmed$ \Comment*[f]{status of the pending transaction}\\
$SMSmembers$\Comment*[f]{set of sets of peers, history of shard membership}\\
$Confirmations$\Comment*[f]{set of peers that confirmed the transaction}\\

\BlankLine \BlankLine
\textbf{Actions}\\

\Upon(\textsc{SubmitTx}$\langle \mathit{UTXO} \rangle$) {
    $confirmed = \textbf{false}$ \\
    \While (\Comment*[f]{periodically resend transaction request}) {$\neg confirmed$ }  {
        
        \textbf{send} \textsc{Transaction}$\langle client, \mathit{UTXO} \rangle$ to $SMS$
        
    }

}

\begin{comment}
    

\Upon( \textsc{SubmitJoin}$\langle request \rangle$) {
    $confirmed_1 = false$ \\
    $confirmed_2 = false$ \\
    \While {request is join and $(!confirmed_1$ or $!confirmed_2)$} {
        \If{$!confirmed_1$} {
            $\triangleright$ send \textsc{JoinRequest} to SMS for $shard_1$
        }
        \If{$!confirmed_2$} {
            $\triangleright$ send \textsc{JoinRequest} to SMS for $shard_2$
        }
    } 
}

\Upon( \textsc{SubmitLeave}$\langle request \rangle$) {
    \While {request is leave and $(!confirmed_1$ or $!confirmed_2)$ } {
        \If{$!confirmed_1$} {
            $\triangleright$ send \textsc{LeaveRequest} to $shard_1$
        }
        \If{$!confirmed_2$} {
            $\triangleright$ send \textsc{LeaveRequest} to $shard_2$
        }
    }
}
\end{comment}

\BlankLine
\BlankLine

\Upon(\label{MembershipReceipt} \textbf{receive} \textsc{Membership} $\langle Members \rangle$ from $SMS$)  {
        $SMSmembers := \{Members\} \cup SMSmembers$\\
}

\BlankLine

\Upon(\label{TxConfirmation} \textbf{receive} \textsc{TxConfirmation} $\langle peer, \mathit{UTXO} \rangle$ from $peer$)  {
    
    $Confirmations := {Confirmations} \cup peer$\\
        \If {$\exists$ $Members \in SMSmembers: \# \{Members \cap Confirmations\} > f $} {
            $confirmed := \textbf{true}$
        }
        
}

\BlankLine

$\triangleright$ join and leave actions similar

\begin{comment}
    

\Upon(\label{JoinReceipt} \textbf{receive} \textsc{JoinReceipt} $\langle peer, shard \rangle$ from peer)  {
    \If{$shard = shard_1$} {
        matchingMembershipSets = find(matching peer in ShardMemberShips)
        \textbf{append} $\langle peer \rangle$ to $membershipSets$\\
        \If {any membership set contains 2f+1 confirmations} {
            $confirmed_1 = true$
        }
    }
    \If{$shard = shard_2$} {
        matchingMembershipSets = find(matching peer in ShardMemberShips)
        \textbf{append} $\langle peer \rangle$ to $membershipSets$\\
        \If {any membership set contains 2f+1 confirmations} {
            $confirmed_2 = true$
        }
    }
}

\Upon(\label{LeaveReceipt} \textbf{receive} \textsc{LeaveReceipt} $\langle peer, shard \rangle$ from peer)  {
    \If{$shard = shard_1$} {
        \textbf{append} $\langle peer \rangle$ to $leaveConfirmations_1$\\
        \If{$leaveConfirmations_1 \geq 2f+1$} {
            $confirmed_1 = \textbf{true}$
        }
    }
    \If{$shard = shard_2$} {
        \textbf{append} $\langle peer \rangle$ to $leaveConfirmations_2$\\
        \If{$leaveConfirmations_2 \geq 2f+1$} {
            $confirmed_2 = \textbf{true}$
        }
    }
}
\end{comment}

\caption{$SmartShards$, Client Actions and Variables}
\label{algClient}
\end{algorithm}


==> variables.tex <==
\begin{algorithm}[H]
\scriptsize
\SetKwComment{Comment}{$\triangleright$\ }{}
\SetCommentSty{cmr}

\textbf{Constants}\\
$p$ \Comment*[f]{peer id}\\
% $f$ \Comment*[f]{shard tolerance threshold}\\
% $s$\Comment*[f]{shard size; $s \geq 3f+1$}\\
% $x$ \Comment*[f]{minimum shard overlap size}\\
$Shards$ \Comment*[f]{set of all shard ids}

$shard_1, shard_2 \in Shards$ \Comment*[f]{ids of the shards this peer is in}\\


% $Peers_1$, $Peers_2$ \Comment*[f]{sets of pairs of peer ids and their other shard for the shards the peer is in}\\

$Peers_1$, $Peers_2$ \Comment*[f]{ sets of peer ids for $shard_1$ and $shard_2$}\\

$CounterShards_1 \equiv \{ \langle q,s \rangle \ \ | \ \ q \in Peers_1 , s \in Shards \}$  \Comment*[f]{
    countershards for $Peers_1$
}\\

$CounterShards_2 \equiv \{ \langle q,s \rangle \ \ | \ \ q \in Peers_2 , s \in Shards \}$  \Comment*[f]{
    countershards for $Peers_1$
}\\

\BlankLine \BlankLine
\textbf{Transaction variables}\\
$client$ \Comment*[f]{client initiating the transaction}\\
$\mathit{sWallet}$ \Comment*[f]{source wallet}\\
$\mathit{tWallet}$ \Comment*[f]{target wallet}\\
$\mathit{UTXO}$ \Comment*[f]{source unspent transaction output}\\
$sShard$ \Comment*[f]{shard containing the source wallet}\\
$tShard$ \Comment*[f]{shard containing the target wallet}\\
\BlankLine \BlankLine
\textbf{Process variables}\\
$Ledger_1$, $Ledger_2$ \Comment*[f]{sequence of committed transactions in $shard_1$, $shard_2$}\\
\Comment*[f]{record format: $\langle \mathit{UTXO},\ sShard, tShard, \mathit{sWallet}, \mathit{tWallet} \rangle$}\\

$\mathit{Transfers}_1, \mathit{Transfers}_2$ \Comment*[f]{set of cross-shard transaction receipts for $shard_1$, $shard_2$}\\
\Comment*[f]{record format: $\langle \mathit{UTXO},\ sShard, tShard, \mathit{sWallet}, \mathit{tWallet}, q \rangle$}\\
\label{alg:EndOfVars}

\caption{$SmartShards$, Variables}
\label{algVars}
\end{algorithm}

